LU factorization with panel rank revealing pivoting and its communication avoiding version

We present the LU decomposition with panel rank revealing pivoting (LU_PRRP), an LU factorization algorithm based on strong rank revealing QR panel factorization. LU_PRRP is more stable than Gaussian elimination with partial pivoting (GEPP). Our extensive numerical experiments show that the new factorization scheme is as numerically stable as GEPP in practice, but it is more resistant to pathological cases and easily solves the Wilkinson matrix and the Foster matrix. We also present CALU_PRRP, a communication avoiding version of LU_PRRP that minimizes communication. CALU_PRRP is based on tournament pivoting, with the selection of the pivots at each step of the tournament being performed via strong rank revealing QR factorization. CALU_PRRP is more stable than CALU, the communication avoiding version of GEPP. CALU_PRRP is also more stable in practice and is resistant to pathological cases on which GEPP and CALU fail.

==> (inline-0) <==
\begin{longtable}{clp{3.9in}}
\caption{Special matrices in our test set.
\label{Tab_allTestMatrix} }
\\ \hline

 {\sf No. }      & {\sf Matrix}     & {\sf Remarks }  \\
 1   &   hadamard    &   Hadamard matrix, hadamard($n$), where $n$, $n/12$, or $n/20$ is power of 2. \\
 2   &   house   &   Householder matrix,  $A=\mathrm{eye}(n)-\beta*v*v'$, where  $[v,\beta,s]$ = gallery('house', randn($n$, 1)). \\
 3   &   parter  &   Parter matrix, a Toeplitz matrix with most of singular values near $\pi$. gallery('parter', $n$), or $A(i,j) = 1/(i-j+0.5)$.    \\
 4   &   ris     &   Ris matrix, matrix with elements $A(i,j) =0.5/(n-i-j+1.5)$. The eigenvalues cluster around $ -\pi/2$ and $\pi/2$. gallery('ris', $n$).  \\
 5   &   kms     &   Kac-Murdock-Szego Toeplitz matrix. Its inverse is tridiagonal.  gallery('kms', $n$) or gallery('kms', $n$, rand).  \\
 6   &   toeppen &   Pentadiagonal Toeplitz matrix (sparse). \\
 7   &   condex  &   Counter-example matrix to condition estimators.  gallery('condex', $n$).    \\
 8   &   moler   &   Moler matrix, a symmetric positive definite (spd) matrix. gallery('moler', $n$).    \\
 9   &   circul  &   Circulant matrix,   gallery('circul', randn($n$, 1)).   \\
 10  &   randcorr    &   Random $n\times n$ correlation matrix with random eigenvalues from a uniform distribution, a symmetric positive semi-definite matrix. gallery('randcorr', $n$). \\
 11  &   poisson &   Block tridiagonal matrix from Poisson's equation (sparse), $A$ = gallery('poisson',sqrt($n$)). \\
 12  &   hankel  &   Hankel matrix,  $A$ = hankel($c,r$), where $c$=randn($n$, 1), $r$=randn($n$, 1), and $c(n)=r(1)$.    \\
 13  &   jordbloc    &   Jordan block matrix (sparse). \\
 14  &   compan  &   Companion matrix (sparse), $A$ = compan(randn($n$+1,1)). \\
 15  &   pei     &   Pei matrix, a symmetric matrix.   gallery('pei', $n$) or gallery('pei', $n$, randn).    \\
 16  &   randcolu    &   Random matrix with normalized cols and specified singular values. gallery('randcolu', $n$). \\
 17  &   sprandn &   Sparse normally distributed random matrix, $A$ = sprandn($n,n$,0.02). \\
 18  &   riemann &   Matrix associated with the Riemann hypothesis. gallery('riemann', $n$). \\
 19  &   compar  &   Comparison matrix,  gallery('compar', randn($n$), unidrnd(2)$-1$). \\
 20  &   tridiag &   Tridiagonal matrix (sparse). \\
 21  &   chebspec    &   Chebyshev spectral differentiation matrix,   gallery('chebspec', $n$, 1).   \\
 22  &   lehmer  &   Lehmer matrix, a symmetric positive definite matrix such that $A(i,j) = i/j$ for $j \geq i$.  Its inverse is tridiagonal. gallery('lehmer', $n$).   \\
 23  &   toeppd  &   Symmetric  positive semi-definite Toeplitz matrix. gallery('toeppd', $n$).  \\
 24  &   minij   &   Symmetric positive definite matrix with $A(i,j) = \min(i,j)$. gallery('minij', $n$).    \\
 25  &   randsvd &   Random matrix with preassigned singular values and specified bandwidth. gallery('randsvd', $n$).    \\
 26  &   forsythe&   Forsythe matrix, a perturbed Jordan block matrix (sparse). \\
 27  &   fiedler &   Fiedler matrix,   gallery('fiedler', $n$), or gallery('fiedler', randn($n$, 1)).    \\
 28  &   dorr    &   Dorr matrix, a diagonally dominant, ill-conditioned, tridiagonal matrix (sparse). \\
 29  &   demmel  &   $A=D*$(eye$(n)+10^{-7}*$rand($n$)), where $D=$ diag($10^{14*(0:n-1)/n}$) \cite{demmel97:_applied_numer_linear_algeb}.   \\
 30  &   chebvand    &   Chebyshev Vandermonde matrix based on $n$ equally spaced points on the interval $[0,1]$.  gallery('chebvand', $n$). \\
 31  &   invhess &   $A$=gallery('invhess', $n$, rand($n-1,1$)). Its inverse is an upper Hessenberg matrix.  \\
 32  &   prolate &   Prolate matrix, a spd ill-conditioned Toeplitz matrix. gallery('prolate', $n$). \\
 33  &   frank   &   Frank matrix, an upper Hessenberg matrix with ill-conditioned eigenvalues. \\
 34  &   cauchy  &   Cauchy matrix,   gallery('cauchy', randn($n$, 1), randn($n$, 1)).    \\
 35  &   hilb    &   Hilbert matrix with elements $1/(i+j-1)$. $A=$hilb($n$).    \\
 36  &   lotkin  &   Lotkin matrix, the Hilbert matrix with its first row altered to all ones. gallery('lotkin', $n$).   \\
 37  &   kahan   &   Kahan matrix, an upper trapezoidal matrix. \\

\hline
\end{longtable}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{9}{|c|}{{\algA} }\\
\hline {\sf n} & {\sf b} & $g_W$ &$||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$&HPL1&HPL2&HPL3  \\\hline
\multirow{5}{*}{8192}
        &    128  &2.38E+01  &9.94E+04    & 3.34E+02  &5.26E-14     &4.13E-02     &2.35E-02    &4.68E-03      \\ \cline{2-9}
        &    64  & 2.76E+01 &1.07E+05    &1.06E+03   &5.24E-14     &5.38E-02     &2.08E-02    &4.36E-03      \\ \cline{2-9}
        &    32  & 3.15E+01   & 1.20E+05 &3.38E+02 &5.14E-14 &3.95E-02 & 2.27E-02&4.54E-03\\ \cline{2-9}
        &   16   & 3.63E+01 &1.32E+05 & 3.20E+02&4.91E-14 &3.29E-02 &1.89E-02&3.79E-03\\ \cline{2-9}
        &    8    & 3.94E+01 &1.41E+05 &2.65E+02 &4.84E-14 &2.95E-02 & 1.69E-02 & 3.37E-03\\ \hline
\multirow{5}{*}{4096}
        &    128  &1.75E+01  &3.74E+04    & 4.34E+02  &2.69E-14     &3.28E-02     &2.21E-02    &4.58E-03      \\ \cline{2-9}
        &    64  &1.96E+01  &4.09E+04    &  1.02E+03 & 2.62E-14    & 2.10E-01    &  2.17E-02  & 4.64E-03    \\ \cline{2-9}
        &    32  &2.33E+01  &4.51E+04    &  2.22E+03 & 2.56E-14    & 5.78E-2    &  2.10E-02  & 4.51E-03     \\ \cline{2-9}
        &   16 &2.61E+01  & 4.89E+04   &  1.15E+03 & 2.57E-14    & 2.98E-01    &  1.99E-02  &   4.08E-03  \\ \cline{2-9}
        &    8 &2.91E+01  &  5.36E+04  &  1.93E+03 &  2.60E-14   &  2.36E-01   &  1.82E-02  &  3.90E-03    \\ \hline
        
\multirow{5}{*}{2048}
&    128  &1.26E+01  &1.39E+04    & 5.61E+02  & 1.46E-14    &  4.37E-02   &  2.25E-02  & 5.16E-03     \\ \cline{2-9}
        &    64  &1.46E+01  & 1.52E+04   & 1.86E+02  &  1.42E-14   &   4.25E-02  & 2.24E-02   &5.05E-03     \\ \cline{2-9}
        &    32  &1.56E+01  & 1.67E+04   &  3.48E+03 &     1.38E-14& 7.53E-1    &  2.15E-02  & 4.65E-03     \\ \cline{2-9}
        &   16 &1.75E+01  &  1.80E+04  & 2.59E+02  & 1.38E-14    &   2.51E-02  &  2.03E-02  &  4.59E-03   \\ \cline{2-9}
        &    8 &2.06E+01  &  2.00E+04  &  5.00E+02 & 1.40E-14    &  4.46E-02   &  1.93E-02  &  4.33E-03   \\ \hline

\multirow{5}{*}{1024}
&    128  &8.04E+00  &  5.19E+03  &  5.28E+02 &   7.71E-15  &  9.92E-02   & 2.26E-02   & 5.45E-03    \\ \cline{2-9}
        &    64  &9.93E+00  &  5.68E+03  & 5.28E+02  &  7.73E-15   &   4.36E-02  & 2.13E-02& 4.88E-03   \\ \cline{2-9}
        &    32  &1.13E+01  &  6.29E+03  &  3.75E+02 &  7.51E-15   &   7.90E-02  & 2.09E-02   &  4.74E-03   \\ \cline{2-9}
        &   16 &1.31E+01  &  6.91E+03  & 1.51E+02  &  7.55E-15   &   2.10E-02  &  1.93E-02  &  4.08E-03  \\ \cline{2-9}
        &    8 &1.44E+01  &  7.54E+03  &  4.16E+03 &  7.55E-15   &  1.34E+00   &  1.84E-02  &  4.25E-03   \\ \hline

\multicolumn{9}{|c|}{GEPP}\\ \hline
    
    8192    &       \multicolumn{1}{c||}{-}      & 5.47E+01	&  8.71E+03&	6.03E+02 & 7.23E-14& 1.34E-02&	1.36E-02&	2.84E-03 \\ \hline
    4096    &       \multicolumn{1}{c||}{-}       &   3.61E+01  &1.01E+03   &1.87E+02 &3.88E-14 &1.83E-02&1.43E-02&2.90E-03  \\ \hline
    2048    &       \multicolumn{1}{c||}{-}       &   2.63E+01  &5.46E+02   &1.81E+02 &2.05E-14 &2.88E-02&1.54E-02&3.37E-03\\ \hline
    1024    &       \multicolumn{1}{c||}{-}       &   1.81E+01  &2.81E+02  &4.31E+02 &1.06E-14 &5.78E-02&1.62E-02&3.74E-03\\ \hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|c|}\hline

%\multicolumn{2}{|c|}{ \multirow{2}{*}{matrix } } & \multirow{2}{*}{cond(A,2) } & \multicolumn{10}{c|}{ GEPP } \\\cline{4-13}
%\multicolumn{2}{|c|}{} & & $g_W$  & $||L||_1$ & $||L^{-1}||_1$ & ${\max\atop{ij}} |U_{ij}|$ & ${\min\atop{kk}} |U_{kk}|$  & cond($U$,1) & $\frac{||PA-LU||_F}{||A||_F}$ & $\eta$ & $w_b$  & $N_{IR}$ \\ \hline

  & matrix & cond(A,2) & $g_W$  & $||L||_1$ & $||L^{-1}||_1$ & ${\max\atop{ij}} |U_{ij}|$ & ${\min\atop{kk}} |U_{kk}|$ & cond($U$,1) & $\frac{||PA-LU||_F}{||A||_F}$ & $\eta$ & $w_b$  & $N_{IR}$ \\
\hline

\multirow{26}{*}{ \begin{sideways} well-conditioned \end{sideways} }
    &   hadamard    &   1.0E+0  &   4.1E+3  &   4.1E+3  &   4.1E+3  &   4.1E+3  &   1.0E+0  &   5.3E+5  &   0.0E+0  &   3.3E-16 &   4.6E-15 &   2   \\ \cline{2-13}
    &   house   &   1.0E+0  &   5.1E+0  &   8.9E+2  &   2.6E+2  &   5.1E+0  &   5.7  &   1.4E+4  &   2.0E-15 &   5.6E-17 &   6.3E-15 &   3   \\ \cline{2-13}
    &   parter  &   4.8E+0  &   1.6E+0  &   4.8E+1  &   2.0E+0  &   3.1E+0  &   2.0E+0  &   2.3E+2  &   2.3E-15 &   8.3E-16 &   4.4E-15 &   3   \\ \cline{2-13}
    &   ris &   4.8E+0  &   1.6E+0  &   4.8E+1  &   2.0E+0  &   1.6E+0  &   1.0E+0  &   2.3E+2  &   2.3E-15 &   7.1E-16 &   4.7E-15 &   2   \\ \cline{2-13}
    &   kms &   9.1E+0  &   1.0E+0  &   2.0E+0  &   1.5E+0  &   1.0E+0  &   7.5E-1  &   3.0E+0  &   2.0E-16 &   1.1E-16 &   6.7E-16 &   1   \\ \cline{2-13}
    &   toeppen &   1.0E+1  &   1.1E+0  &   2.1E+0  &   9.0E+0  &   1.1E+1  &   1.0E+1  &   3.3E+1  &   1.1E-17 &   7.2E-17 &   3.0E-15 &   1   \\ \cline{2-13}
    &   condex  &   1.0E+2  &   1.0E+0  &   2.0E+0  &   5.6E+0  &   1.0E+2  &   1.0E+0  &   7.8E+2  &   1.8E-15 &   9.7E-16 &   6.8E-15 &   3   \\ \cline{2-13}
    &   moler   &   1.9E+2  &   1.0E+0  &   2.2E+1  &   2.0E+0  &   1.0E+0  &   1.0E+0  &   4.4E+1  &   3.8E-14 &   2.6E-16 &   1.7E-15 &   2   \\ \cline{2-13}
    &   circul  &   3.7E+2  &   1.8E+2  &   1.0E+3  &   1.4E+3  &   6.4E+2  &   3.4E+0  &   1.2E+6  &   4.3E-14 &   2.1E-15 &   1.2E-14 &   1   \\ \cline{2-13}
    &   randcorr    &   1.4E+3  &   1.0E+0  &   3.1E+1  &   5.7E+1  &   1.0E+0  &   2.3E-1  &   5.0E+4  &   1.6E-15 &   7.8E-17 &   8.0E-16 &   1   \\ \cline{2-13}
    &   poisson &   1.7E+3  &   1.0E+0  &   2.0E+0  &   3.4E+1  &   4.0E+0  &   3.2E+0  &   7.8E+1  &   2.8E-16 &   1.4E-16 &   7.5E-16 &   1   \\ \cline{2-13}
    &   hankel  &   2.9E+3  &   6.2E+1  &   9.8E+2  &   1.5E+3  &   2.4E+2  &   4.5E+0  &   2.0E+6  &   4.2E-14 &   2.5E-15 &   1.6E-14 &   2   \\ \cline{2-13}
    &   jordbloc    &   5.2E+3  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   8.2E+3  &   0.0E+0  &   2.0E-17 &   8.3E-17 &   0   \\ \cline{2-13}
    &   compan  &   7.5E+3  &   1.0E+0  &   2.0E+0  &   4.0E+0  &   7.9E+0  &   2.6E-1  &   7.8E+1  &   0.0E+0  &   2.0E-17 &   6.2E-13 &   1   \\ \cline{2-13}
    &   pei &   1.0E+4  &   1.0E+0  &   4.1E+3  &   9.8E+0  &   1.0E+0  &   3.9E-1  &   2.5E+1  &   7.0E-16 &   6.6E-18 &   2.3E-17 &   0   \\ \cline{2-13}
    &   randcolu    &   1.5E+4  &   4.6E+1  &   9.9E+2  &   1.4E+3  &   3.2E+0  &   5.6E-02  &   1.1E+7  &   4.0E-14 &   2.3E-15 &   1.4E-14 &   1   \\ \cline{2-13}
    &   sprandn &   1.6E+4  &   7.4E+0  &   7.4E+2  &   1.5E+3  &   2.9E+1  &   1.7E+0  &   1.3E+7  &   3.4E-14 &   8.5E-15 &   9.3E-14 &   2   \\ \cline{2-13}
    &   riemann &   1.9E+4  &   1.0E+0  &   4.1E+3  &   3.5E+0  &   4.1E+3  &   1.0E+0  &   2.6E+6  &   5.7E-19 &   2.0E-16 &   1.7E-15 &   2   \\ \cline{2-13}
    &   compar  &   1.8E+6  &   2.3E+1  &   9.8E+2  &   1.4E+3  &   1.1E+2  &   3.1E+0  &   2.7E+7  &   2.3E-14 &   1.2E-15 &   8.8E-15 &   1   \\ \cline{2-13}
    &   tridiag &   6.8E+6  &   1.0E+0  &   2.0E+0  &   1.5E+3  &   2.0E+0  &   1.0E+0  &   5.1E+3  &   1.4E-18 &   2.6E-17 &   1.2E-16 &   0   \\ \cline{2-13}
    &   chebspec    &   1.3E+7  &   1.0E+0  &   5.4E+1  &   9.2E+0  &   7.1E+6  &   1.5E+3  &   4.2E+7  &   1.8E-15 &   2.9E-18 &   1.6E-15 &   1   \\ \cline{2-13}
    &   lehmer  &   1.8E+7  &   1.0E+0  &   1.5E+3  &   2.0E+0  &   1.0E+0  &   4.9E-4  &   8.2E+3  &   1.5E-15 &   2.8E-17 &   1.7E-16 &   0   \\ \cline{2-13}
    &   toeppd  &   2.1E+7  &   1.0E+0  &   4.2E+1  &   9.8E+2  &   2.0E+3  &   2.9E+2  &   1.3E+6  &   1.5E-15 &   5.0E-17 &   3.3E-16 &   1   \\ \cline{2-13}
    &   minij   &   2.7E+7  &   1.0E+0  &   4.1E+3  &   2.0E+0  &   1.0E+0  &   1.0E+0  &   8.2E+3  &   0.0E+0  &   7.8E-19 &   4.2E-18 &   0   \\ \cline{2-13}
    &   randsvd &   6.7E+7  &   4.7E+0  &   9.9E+2  &   1.4E+3  &   6.4E-02  &   3.6E-7  &   1.4E+10 &   5.6E-15 &   3.4E-16 &   2.0E-15 &   2   \\ \cline{2-13}
    &   forsythe    &   6.7E+7  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   1.5E-8  &   6.7E+7  &   0.0E+0  &   0.0E+0  &   0.0E+0  &   0   \\ \hline

\multirow{11}{*}{\begin{sideways} ill-conditioned \end{sideways}}
    &   fiedler &   2.5E+10 &   1.0E+0  &   1.7E+3  &   1.5E+1  &   7.9E+0  &   4.1E-7  &   2.9E+8  &   1.6E-16 &   3.3E-17 &   1.0E-15 &   1   \\ \cline{2-13}
    &   dorr    &   7.4E+10 &   1.0E+0  &   2.0E+0  &   3.1E+2  &   3.4E+5  &   1.3E+0  &   1.7E+11 &   6.0E-18 &   2.3E-17 &   2.2E-15 &   1   \\ \cline{2-13}
    &   demmel  &   1.0E+14 &   2.5E+0  &   1.2E+2  &   1.4E+2  &   1.6E+14 &   7.8E+3  &   1.7E+17 &   3.7E-15 &   7.1E-21 &   4.8E-9  &   2   \\ \cline{2-13}
    &   chebvand    &   3.8E+19 &   2.0E+2  &   2.2E+3  &   3.1E+3  &   1.8E+2  &   9.0E-10 &   4.8E+22 &   5.1E-14 &   3.3E-17 &   2.6E-16 &   1   \\ \cline{2-13}
    &   invhess &   4.1E+19 &   2.0E+0  &   4.1E+3  &   2.0E+0  &   5.4E+0  &   4.9E-4  &   3.0E+48 &   1.2E-14 &   1.7E-17 &   2.4E-14 &   (1) \\ \cline{2-13}
    &   prolate &   1.4E+20 &   1.2E+1  &   1.4E+3  &   4.6E+3  &   5.3E+0  &   5.9E-13 &   4.7E+23 &   1.6E-14 &   4.7E-16 &   6.3E-15 &   (1) \\ \cline{2-13}
    &   frank   &   1.7E+20 &   1.0E+0  &   2.0E+0  &   2.0E+0  &   4.1E+3  &   5.9E-24 &   1.9E+30 &   2.2E-18 &   4.9E-27 &   1.2E-23 &   0   \\ \cline{2-13}
    &   cauchy  &   5.5E+21 &   1.0E+0  &   3.1E+2  &   1.9E+2  &   1.0E+7  &   2.3E-15 &   2.1E+24 &   1.4E-15 &   6.1E-19 &   5.2E-15 &   (1) \\ \cline{2-13}
    &   hilb    &   8.0E+21 &   1.0E+0  &   3.1E+3  &   1.3E+3  &   1.0E+0  &   4.2E-20 &   2.2E+22 &   2.2E-16 &   6.0E-19 &   2.0E-17 &   0   \\ \cline{2-13}
    &   lotkin  &   5.4E+22 &   1.0E+0  &   2.6E+3  &   1.3E+3  &   1.0E+0  &   3.6E-19 &   2.3E+22 &   8.0E-17 &   3.0E-18 &   2.3E-15 &   (1) \\ \cline{2-13}
    &   kahan   &   1.1E+28 &   1.0E+0  &   1.0E+0  &   1.0E+0  &   1.0E+0  &   2.2E-13 &   4.1E+53 &   0.0E+0  &   9.7E-18 &   4.3E-16 &   1   \\ \hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|}\hline
  & matrix & cond(A,2) & $g_W$ & $||L||_1$ & $||L^{-1}||_1$  & $||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$ & $\eta$ & $w_b$  & $N_{IR}$ \\
\hline

\multirow{26}{*}{ \begin{sideways} well-conditioned \end{sideways} }
    &   hadamard    &   1.0E+0  &  5.1E+02 &  5.1E+02 &  2.5E+16&   5.6E+0& 6.0E+00&   5.2E-15 &  1.1E-15 &  9.0E-15 &  2 \\ \cline{2-12}
    &   house   &   1.0E+0  &  7.4E+00 &   8.3E+02 &  7.9E+02 &  3.7E+02 &  5.0E+01 &  5.8E-16 &  4.2E-17  & 4.8E-15  & (2) \\ \cline{2-12}
    &   parter  &   4.8E+0  &  1.5E+00  & 4.7E+01  & 3.7E+00 &  1.4E+01 &  3.6E+01 &  8.5E-16  & 6.8E-16 &  4.4E-15 &  3 \\ \cline{2-12}
    &   ris &   4.8E+0  &  1.5E+00  & 4.7E+01  & 1.1E+01 &  7.3E+00 &  7.2E+01  & 8.5E-16  & 7.6E-16 &  4.6E-15 &  2 \\ \cline{2-12}
    &   kms &   9.1E+0  &  1.0E+00  & 6.7E+00  & 4.0E+00 &  4.1E+00 &  1.2E+01 &  1.4E-16 &  6.8E-17  & 3.7E-16  & 1 \\ \cline{2-12}
    &   toeppen &   1.0E+1  &  1.3E+00  & 2.3E+00  & 3.4E+00  & 3.6E+01 &  1.0E+00  & 1.3E-16  & 8.3E-17 &  2.2E-15 &  1 \\ \cline{2-12}
    &   condex  &   1.0E+2  &  1.0E+00 &  1.9E+00  & 5.5E+00 &  5.9E+02  & 1.2E+00 &  6.5E-16 &  7.4E-16  & 5.1E-15 &  (2)\\ \cline{2-12}
    &   moler   &   1.9E+2  &   1.0E+00  & 2.7E+03  & 3.9E+02  & 1.3E+05 &  3.0E+15 &  8.1E-16  & 3.9E-19  & 3.4E-17 &  0\\ \cline{2-12}
    &   circul  &   3.7E+2  &   1.4E+02 &  1.0E+03  & 6.7E+17  & 7.4E+04 &  1.3E+01 &  3.7E-14 &  3.2E-15  & 2.1E-14 &  2 \\ \cline{2-12}
    &   randcorr    &   1.4E+3  & 1.0E+00  & 3.0E+01  & 3.7E+01  & 3.5E+01  & 2.4E+04 &  5.8E-16 &  5.9E-17 &  5.5E-16  & 1  \\ \cline{2-12}
    &   poisson &   1.7E+3  &  1.0E+00 &  1.9E+00  & 2.0E+01  & 7.32E+00  & 2.0E+01 &  1.6E-16  & 9.1E-17 &  1.8E-15 &  1\\ \cline{2-12}
    &   hankel  &   2.9E+3  &  5.0E+01 &  1.0E+03  & 1.8E+17 &  5.7E+04  & 3.3E+01 &  3.5E-14 &  2.8E-15 &  1.7E-14 &  2 \\ \cline{2-12}
    &   jordbloc    &   5.2E+3  &  1.0E+00  & 1.0E+00  & 1.0E+00 &  2.0E+00  & 4.0E+03 & 0.0E+00  & 1.9E-17&   6.1E-17 &  0 \\ \cline{2-12}
    &   compan  &   7.5E+3  &  1.0E+00 &  2.9E+00 &  3.9E+01 &  6.8E+02  & 4.1E+00  & 6.7E-16 &  5.5E-16&   6.9E-12  & 1 \\ \cline{2-12}
    &   pei &   1.0E+4  &  4.9E+00 &  2.8E+03  & 1.6E+01  & 1.7E+01 &  1.7E+01  & 6.5E-16 &  1.4E-17  & 3.2E-17  & 0   \\ \cline{2-12}
    &   randcolu    &   1.5E+4  & 3.3E+01 &  1.1E+03 &  1.5E+17 &  8.8E+02 &  1.3E+04  & 3.5E-14 &  2.9E-15  & 1.8E-14 & 2 \\ \cline{2-12}
    &   sprandn &   1.6E+4  &  4.9E+00  & 7.8E+02  & 1.4E+17  & 8.8E+03 &  5.4E+03 &  3.1E-14 &  1.0E-14 &  1.3E-13 &  2 \\ \cline{2-12}
    &   riemann &   1.9E+4 &  1.0E+00  & 4.0E+03  & 1.0E+03 &  3.1E+06 &  1.4E+02 &  4.5E-16 &  1.5E-16&   2.0E-15  & 1\\ \cline{2-12}
    &   compar  &   1.8E+6 &  9.0E+02  & 1.7E+03 &  9.8E+16 &  9.0E+05 &  8.0E+02 &  1.4E-14 &  1.1E-15 &  7.7E-15  & 1 \\ \cline{2-12}
    &   tridiag &   6.8E+6  &  1.0E+00 &  1.9E+00 &  2.0E+02 &  4.0E+00  & 1.6E+04 &  3.2E-16  & 2.8E-17 &  2.4E-16 & 0 \\ \cline{2-12}
    &   chebspec    &   1.3E+7  &  1.0E+00  & 5.2E+01  & 1.6E+24  & 9.7E+06 &  1.7E+00 &  5.9E-16 &  1.0E-18 &  5.0E-15 &  1  \\ \cline{2-12}
    &   lehmer  &   1.8E+7 &  1.0E+00  & 1.5E+03  & 9.5E+00 &  8.90E+00  & 8.1E+03  & 5.6E-16 &  1.00E-17 &  6.1E-17 & 0 \\ \cline{2-12}
    &   toeppd  &   2.1E+7 &  1.0E+00 &  4.2E+01  & 1.2E+02 &  6.69E+04 &  7.2E+01 &  5.8E-16 &  2.6E-17 &  1.6E-16  & 0 \\ \cline{2-12}
    &   minij   &   2.7E+7  &  1.0E+00&   4.0E+03&   1.1E+03  & 1.7E+06  & 4.0E+00 &  5.3E-16 &  1.1E-18 &  1.3E-16  & 0  \\ \cline{2-12}
    &   randsvd &   6.7E+7  &  3.9E+00  & 1.1E+03  & 3.2E+17 &  5.4E+00  & 2.5E+09 &  5.0E-15 &  4.6E-16  & 2.9E-15  & 2\\ \cline{2-12}
    &   forsythe    &   6.7E+7  & 1.0E+00  & 1.0E+00  & 1.0E+00 &  1.0E+00 &  6.7E+07  & 0.0E+00 &  0.0E+00  & 0.0E+00 &  0   \\ \hline

\multirow{11}{*}{\begin{sideways} ill-conditioned \end{sideways}}
    &   fiedler &   2.5E+10 &  1.0E+00  & 9.3E+02 &  3.06E+03  & 6.5E+01 &  1.5E+07  & 2.4E-16 &  9.9E-17  & 2.0E-15 & 1 \\ \cline{2-12}
    &   dorr    &   7.4E+10& 1.0E+00 &  2.0E+00  & 5.4E+01 &  6.7E+05&   2.5E+05  & 1.6E-16  & 3.4E-17  & 4.0E-15 & 1 \\ \cline{2-12}
    &   demmel  &   1.0E+14 & 1.3E+00 &  1.1E+02  & 1.7E+16 &  5.0E+15  & 2.5E+01 &  3.2E-15 &  9.1E-21 &  1.1E-08  & 2   \\ \cline{2-12}
    &   chebvand    &   3.8E+19 &  1.8E+02  & 1.4E+03  & 1.2E+17 &  7.3E+04 &  4.3E+19 &  5.3E-14  & 4.0E-17 &  2.3E-16 &  0 \\ \cline{2-12}
    &   invhess &   4.1E+19& 2.1E+00  & 4.0E+03 &  7.4E+03 &  5.8E+03 &  1.0E+22  & 1.4E-15 &  2.5E-17&   3.3E-14 &  1  \\ \cline{2-12}
    &   prolate &   1.4E+20&  8.9E+00  & 1.3E+03  & 1.4E+18 &  1.4E+03  & 9.7E+20 &  1.9E-14 &  1.0E-15  & 2.6E-14 &  1  \\ \cline{2-12}
    &   frank   &   1.7E+20 & 1.0E+00 &  1.9E+00 &  1.9E+00 &  4.1E+06 &  2.3E+16 &  1.6E-17  & 1.8E-20  & 6.2E-17  & 0    \\ \cline{2-12}
    &   cauchy  &   5.5E+21 & 1.0E+00  & 3.3E+02 &  2.0E+06  & 6.9E+07 &  1.8E+20  & 6.0E-16 &  3.9E-19 &  1.5E-14 &  1  \\ \cline{2-12}
    &   hilb    &   8.0E+21 &  1.0E+00 &  3.0E+03  & 1.1E+18 &  2.4E+00  & 3.1E+22  & 3.2E-16 &  6.6E-19 &  2.3E-17 &  0  \\ \cline{2-12}
    &   lotkin  &   5.4E+22 & 1.0E+00 &  2.6E+03 &  2.0E+18 &  2.4E+00  & 8.1E+22 &  6.6E-17 &  2.3E-18  & 1.0E-15  & 0 \\ \cline{2-12}
    &   kahan   &   1.1E+28 &  1.0E+00 &  1.0E+00 &  1.0E+00 &  5.3E+00  & 7.6E+52 &  0E+00  & 1.1E-17 &  5.2E-16  & 1  \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|c|}
\hline {\sf n} & {\sf P} & {\sf b} &  $\eta$ & $w_b$   & $N_{IR}$ &
{\sf HPL1} & {\sf HPL2} & {\sf HPL3}  \\  \hline

\multicolumn{9}{|c|}{Binary tree based \algB}\\ \hline

\multirow{9}{*}{8192}
        &   \multirow{2}{*}{256} &   32  & 7.5E-15  &4.4E-14   &2     &6.2E-02   &2.3E-02    &4.4E-03    \\ \cline{3-9}
        &       &   16  & 6.7E-15   & 4.1E-14  & 2    &3.4E-02   &2.2E-02    &4.6E-03   \\ \cline{2-9}

        &   \multirow{3}{*}{128} &   64  &  7.6E-15  &4.7E-14   &2     &2.6E-02   &2.5E-02    &4.9E-03   \\ \cline{3-9}
        &       &   32  &  7.5E-15 & 4.9E-14  & 2    &6.9E-02   &2.6E-02    &4.9E-03 \\ \cline{3-9}
        &       &   16  & 7.3E-15   & 5.1E-14  &  2   &  4.2E-02 &  2.7E-02  &5.7E-03   \\ \cline{2-9}

        &   \multirow{4}{*}{64}  &   128 & 7.6E-15  & 5.0E-14  &2     &2.8E-02   &2.6E-02    &5.2E-03   \\ \cline{3-9}
        &       &   64  &  7.9E-15 & 5.3E-14  &2     &6.2E-02  &2.8E-02    &5.9E-03   \\ \cline{3-9}
        &       &   32  &  7.8E-15  & 5.0E-14  &2     &  7.0E-02 & 2.6E-02   &5.0E-03    \\ \cline{3-9}
        &       &   16  &  6.7E-15 & 5.0E-14  &2     &4.2E-02   & 2.7E-02   &5.7E-03    \\ \hline

\multirow{6}{*}{4096}
        &   256 &   16  & 3.5E-15   & 2.2E-14  & 2    &5.8E-02   &2.3E-02    &5.1E-03   \\ \cline{2-9}
        &   \multirow{2}{*}{128} &   32  &  3.8E-15  &2.3E-14   &2     &5.3E-02   & 2.4E-02   &5.1E-03    \\ \cline{3-9}
        &       &   16  &  3.6E-15  &2.2E-14   &1.6     &1.3E-02   &2.4E-02    &5.1E-03    \\ \cline{2-9}
        &   \multirow{3}{*}{64}  &   64  & 4.0E-15  &2.3E-14   &2     &3.8E-02   &2.4E-02    &4.9E-03    \\ \cline{3-9}
        &       &   32  & 3.9E-15   &2.4E-14   &2     &1.2 E-02  & 2.5E-02   &5.7E-03   \\ \cline{3-9}
        &       &   16  & 3.8E-15   &2.4E-14   &   1.6  &2.3E-02   &2.5E-02    &5.2E-03  \\ \hline

\multirow{3}{*}{2048}
        &   128 &   16  & 1.8E-15   &1.0E-14  &2     &8.1E-02  &2.2E-02    &4.8E-03  \\ \cline{2-9}
        &   \multirow{2}{*}{64}  &   32  & 1.8E-15   &1.2E-14   &2     &9.7E-02   & 2.5E-02   &5.6E-03   \\ \cline{3-9}
        &       &   16  & 1.9E-15  &1.2E-14   &1.8     &3.4E-02   &2.5E-02    &5.4E-03   \\ \hline

    1024    &   64  &   16  &  1.0E-15  &6.3E-15   &1.3     &7.2E-02   & 2.5E-02   &6.1E-03   \\ \hline

\multicolumn{9}{|c|}{Binary tree based CALU}\\ \hline

\multirow{9}{*}{8192}
        &   \multirow{2}{*}{256} &   32  &   6.2E-15 &   4.1E-14 &   2   &   3.6E-02  &   2.2E-02  &   4.5E-03  \\ \cline{3-9}
        &       &   16  &   5.8E-15 &   3.9E-14 &   2   &   4.5E-02  &   2.1E-02  &   4.1E-03  \\ \cline{2-9}

        &   \multirow{3}{*}{128} &   64  &   6.1E-15 &   4.2E-14 &   2   &   5.0E-02  &   2.2E-02  &   4.6E-03  \\ \cline{3-9}
        &       &   32  &   6.3E-15 &   4.0E-14 &   2   &   2.5E-02  &   2.1E-02  &   4.4E-03  \\ \cline{3-9}
        &       &   16  &   5.8E-15 &   4.0E-14 &   2   &   3.8E-02  &   2.1E-02  &   4.3E-03  \\ \cline{2-9}

        &   \multirow{4}{*}{64}  &   128 &   5.8E-15 &   3.6E-14 &   2   &   8.3E-02  &   1.9E-02  &   3.9E-03  \\ \cline{3-9}
        &       &   64  &   6.2E-15 &   4.3E-14 &   2   &   3.2E-02  &   2.3E-02  &   4.4E-03  \\ \cline{3-9}
        &       &   32  &   6.3E-15 &   4.1E-14 &   2   &   4.4E-02  &   2.2E-02  &   4.5E-03  \\ \cline{3-9}
        &       &   16  &   6.0E-15 &   4.1E-14 &   2   &   3.4E-02  &   2.2E-02  &   4.2E-03  \\ \hline

\multirow{6}{*}{4096}
        &   256 &   16  &   3.1E-15 &   2.1E-14 &   1.7 &   3.0E-02  &   2.2E-02  &   4.4E-03  \\ \cline{2-9}
        &   \multirow{2}{*}{128} &   32  &   3.2E-15 &   2.3E-14 &   2   &   3.7E-02  &   2.4E-02  &   5.1E-03  \\ \cline{3-9}
        &       &   16  &   3.1E-15 &   1.8E-14 &   2   &   5.8E-02  &   1.9E-02  &   4.0E-03  \\ \cline{2-9}
        &   \multirow{3}{*}{64}  &   64  &   3.2E-15 &   2.1E-14 &   1.7 &   3.1E-02  &   2.2E-02  &   4.6E-03  \\ \cline{3-9}
        &       &   32  &   3.2E-15 &   2.2E-14 &   1.3 &   3.6E-02  &   2.3E-02  &   4.7E-03  \\ \cline{3-9}
        &       &   16  &   3.1E-15 &   2.0E-14 &   2   &   9.4E-02  &   2.1E-02  &   4.3E-03  \\ \hline

\multirow{3}{*}{2048}
        &   128 &   16  &   1.7E-15 &   1.1E-14 &   1.8 &   6.9E-02  &   2.3E-02  &   5.1E-03  \\ \cline{2-9}
        &   \multirow{2}{*}{64}  &   32  &   1.7E-15 &   1.0E-14 &   1.6 &   6.5E-02  &   2.1E-02  &   4.6E-03  \\ \cline{3-9}
        &       &   16  &   1.6E-15 &   1.1E-14 &   1.8 &   4.7E-02  &   2.2E-02  &   4.9E-03  \\ \hline

    1024    &   64  &   16  &   8.7E-16 &   5.2E-15 &   1.6 &   1.2E-1  &   2.1E-02  &   4.7E-03  \\ \hline

\multicolumn{9}{|c|}{ GEPP }\\ \hline

    8192    &  \multicolumn{2}{c||}{-}       &   3.9E-15 &   2.6E-14 &   1.6 &   1.3E-02  &   1.4E-02  &   2.8E-03  \\ \hline
    4096    &  \multicolumn{2}{c||}{-}       &   2.1E-15 &   1.4E-14 &   1.6 &   1.8E-02  &   1.4E-02  &   2.9E-03  \\ \hline
    2048    &  \multicolumn{2}{c||}{-}       &   1.1E-15 &   7.4E-15 &   2   &   2.9E-02  &   1.5E-02  &   3.4E-03  \\ \hline
    1024    &  \multicolumn{2}{c||}{-}       &   6.6E-16 &   4.0E-15 &   2   &   5.8E-02  &   1.6E-02  &   3.7E-03  \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|c|}
\hline {\sf n} & {\sf P} & {\sf b} &  $\eta$ & $w_b$   & $N_{IR}$ &
{\sf HPL1} & {\sf HPL2} & {\sf HPL3}  \\  \hline

\multicolumn{9}{|c|}{Flat tree based \algB}\\ \hline
 \multirow{4}{*}{8096}   
        &   -   &   8   & 6.2E-15  &3.8E-14   &1    &1.7E-02   &2.0E-02     &4.0E-03     \\ \cline{2-9}
        &   -   &   16  & 6.6E-15  &4.3E-14   &1    &3.6E-02   &2.2E-02     &4.3E-03 \\ \cline{2-9}
        &   -   &   32  & 7.2E-15  & 4.8E-14 &1    &6.5E-02   &2.5E-02     &5.3E-03 \\ \cline{2-9}
        &   -   &   64  & 7.3E-15  &5.1E-14   &1    &4.8E-02   &2.7E-02     &5.4E-03 \\ \hline

    \multirow{4}{*}{4096}  
        &   -   &   8   & 3.2E-15  &2.0E-14   &1    &6.7E-02   &2.1E-02     &4.7E-03 \\ \cline{2-9}
        &   -   &   16  & 3.6E-15  &2.3E-14  &1    &2.9E-02   &2.4E-02     &5.1E-03 \\ \cline{2-9}
        &   -   &   32  & 3.8E-15  &2.4E-14   &1    &4.6E-02   &2.5E-02     &5.5E-03\\ \cline{2-9}
        &   -   &   64  & 3.7E-15  &2.5E-14   &1    &1.7E-1  &2.6E-02     &5.6E-03  \\ \hline

    \multirow{4}{*}{2048}   
        &   -   &   8   & 1.4E-15  & 1.1E-14  & 1   & 1.3E-1 &  2.3E-02   & 5.1E-03\\ \cline{2-9}
        &   -   &   16  &  1.9E-15 &1.1E-14   &1    &1.6E+0  &2.3 E-02    &5.3E-03 \\ \cline{2-9}
        &   -   &   32  &  2.1E-15 & 1.3E-14  & 1   &2.5E-02   &2.7E-02     &5.8E-03  \\ \cline{2-9}
        &   -   &   64  & 1.9E-15  & 1.25E-14  & 1   & 1.2E-1 &  2.6E-02   & 5.9E-03\\ \hline

    \multirow{4}{*}{1024}  
        &   -   &   8   &  9.4E-16 &  5.5E-15 &  1  & 3.8E-02  &  2.2E-02   & 5.3E-03 \\ \cline{2-9}
        &   -   &   16  &  1.0E-15 &  6.0E-15 &  1  & 6.2E-02  &  2.4E-02   & 5.4E-03\\ \cline{2-9}
        &   -   &   32  & 1.0E-15  & 5.6E-15  & 1   & 4.2E-02  &  2.2E-02   & 5.4E-03\\ \cline{2-9}
        &   -   &   64  & 1.0E-15 & 6.8E-15  &  1  & 3.6E-02  &  2.7E-02   & 6.7E-03\\ \hline

\multicolumn{9}{|c|}{Flat tree based CALU}\\ \hline

 \multirow{4}{*}{8096}   
        &   -   &   8   &   4.5E-15 &   3.1E-14 &   1.7     &   4.4E-02  &   1.6E-02  &   3.4E-03  \\ \cline{2-9}
        &   -   &   16  &   5.6E-15 &   3.7E-14 &   2   &   1.9E-02  &   2.0E-02  &   3.3E-03  \\ \cline{2-9}
        &   -   &   32  &   6.7E-15 &   4.4E-14 &   2   &   4.6E-02  &   2.4E-02  &   4.7E-03  \\ \cline{2-9}
        &   -   &   64  &   6.5E-15 &   4.2E-14 &   2   &   5.5E-02  &   2.2E-02  &   4.6E-03  \\ \hline

    \multirow{4}{*}{4096}   
        &   -   &   8   &   2.6E-15 &   1.7E-14 &   1.3     &   1.3E-02  &   1.8E-02  &   4.0E-03  \\ \cline{2-9}
        &   -   &   16  &   3.0E-15 &   1.9E-14 &   1.7     &   2.6E-02  &   2.0E-02  &   3.9E-03  \\ \cline{2-9}
        &   -   &   32  &   3.8E-15 &   2.4E-14 &   2   &   1.9E-02  &   2.5E-02  &   5.1E-03  \\ \cline{2-9}
        &   -   &   64  &   3.4E-15 &   2.0E-14 &   2   &   6.0E-02  &   2.1E-02  &   4.1E-03  \\ \hline

    \multirow{4}{*}{2048}  
        &   -   &   8   &   1.5E-15 &   8.7E-15 &   1.6     &   2.7E-02  &   1.8E-02  &   4.2E-03  \\ \cline{2-9}
        &   -   &   16  &   1.6E-15 &   1.0E-14 &   2   &   2.1E-1  &   2.1E-02  &   4.5E-03  \\ \cline{2-9}
        &   -   &   32  &   1.8E-15 &   1.1E-14 &   1.8     &   2.3E-1  &   2.3E-02  &   5.1E-03  \\ \cline{2-9}
        &   -   &   64  &   1.7E-15 &   1.0E-14 &   1.2     &   4.1E-02  &   2.1E-02  &   4.5E-03  \\ \hline

    \multirow{4}{*}{1024}   
        &   -   &   8   &   7.8E-16 &   4.9E-15 &   1.6     &   5.5E-02  &   2.0E-02  &   4.9E-03  \\ \cline{2-9}
        &   -   &   16  &   9.2E-16 &   5.2E-15 &   1.2     &   1.1E-1  &   2.1E-02  &   4.8E-03  \\ \cline{2-9}
        &   -   &   32  &   9.6E-16 &   5.8E-15 &   1.1     &   1.5E-1  &   2.3E-02  &   5.6E-03  \\ \cline{2-9}
        &   -   &   64  &   8.7E-16 &   4.9E-15 &   1.3     &   7.9E-02  &   2.0E-02  &   4.5E-03  \\ \hline

\multicolumn{9}{|c|}{ GEPP }\\ \hline

   8192    &  \multicolumn{2}{c||}{-}       &   3.9E-15 &   2.6E-14 &   1.6 &   1.3E-02  &   1.4E-02  &   2.8E-03  \\ \hline
    4096    &  \multicolumn{2}{c||}{-}       &   2.1E-15 &   1.4E-14 &   1.6 &   1.8E-02  &   1.4E-02  &   2.9E-03  \\ \hline
    2048    &  \multicolumn{2}{c||}{-}       &   1.1E-15 &   7.4E-15 &   2   &   2.9E-02  &   1.5E-02  &   3.4E-03  \\ \hline
    1024    &  \multicolumn{2}{c||}{-}       &   6.6E-16 &   4.0E-15 &   2   &   5.8E-02  &   1.6E-02  &   3.7E-03  \\ \hline

\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{11}{|c|}{ Flat Tree based {\algB}}\\
\hline {\sf n} & {\sf b} & $g_W$ &$||L||_1$ & $||L^{-1}||_1$  &
$||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$&HPL1&HPL2&HPL3  \\\hline
\multirow{5}{*}{8192}
        &    128  &3.44E+01  &2.96E+03&  2.03E+03&   1.29E+05&  2.86E+03&   8.67E-14&   1.77E-01&  2.53E-02&  5.00E-03\\ \cline{2-11}
        &    64  &4.42E+01&  3.30E+03&  2.28E+03&  1.43E+05&  6.89E+02&  8.56E-14&   3.62E-02&  2.97E-02&  6.40E-03\\ \cline{2-11}
        &    32  & 5.88E+01  &4.34E+03  & 2.50E+03   & 1.54E+05   & 3.79E+02  &8.15E-14  &3.40E-02  &2.96E-02  & 6.40E-03\\ \cline{2-11}
        &   16 & 6.05E+01 &4.54E+03  &2.50E+03  &1.53E+05  &4.57E+02  &6.59E-14  &5.66E-02  &2.27E-02  &4.60E-03 \\ \cline{2-11}
        &    8 & 5.25E+01 &3.24E+03 &2.63E+03 &1.60E+05 &1.78E+02 &5.75E-14 &1.92E-02 &1.93E-02 &4.10E-03 \\ \hline

\multirow{5}{*}{4096}
        &    128  &2.38E+01&1.60E+03&1.05E+03&4.75E+04& 5.11E+03&4.15E-14&1.58E+00&2.40E-02&5.16E-03\\ \cline{2-11}
        &    64  &2.90E+01&1.85E+03&1.19E+03&5.18E+04&2.38E+03&4.55E-14&1.71E-01&2.60E-02&5.65E-03\\ \cline{2-11}
        &    32  &3.32E+01&1.89E+03&1.29E+03   &5.57E+04     &3.04E+02     &4.63E-14    &4.63E-02    &2.57E-02  &5.51E-03  \\ \cline{2-11}
        &   16 &3.87E+01  &1.94E+03&1.34E+03   &5.90E+04     &2.62E+02     &4.54E-14    &2.92E-02    &2.44E-02  &5.18E-03  \\ \cline{2-11}
        &    8 &3.80E+01  &1.63E+03&1.36E+03   &5.90E+04     &5.63E+02     &4.24E-14    &6.70E-02    &2.19E-02  &4.73E-03  \\ \hline
        
\multirow{5}{*}{2048}
&    128  &1.57E+01  &6.90E+02    &5.26E+02   &1.66E+04     &3.79E+02    &2.01E-14    &6.29E-02    &2.43E-02  &5.39E-03  \\ \cline{2-11}
        &    64  &1.80E+01  &7.94E+02    &6.06E+02   &1.86E+04     &4.22E+02     &2.25E-14    &1.26E-01    &2.63E-02  &5.96E-03  \\ \cline{2-11}
        &    32  &2.19E+01  &9.30E+02    &6.86E+02   &2.05E+04     &1.08E+02     &2.41E-14    &2.59E-02    &2.70E-02  &5.80E-03  \\ \cline{2-11}
        &   16 &2.53E+01  &8.62E+02    &6.99E+02   &2.17E+04     &3.50E+02     &2.36E-14    &1.68E+00    &2.30E-02  &5.36E-03  \\ \cline{2-11}
        &    8 &2.62E+01  &8.32E+02    &7.19E+02   &2.21E+04    &4.58E+02     &2.27E-14    &1.37E-01    &2.36E-02  &5.13E-03  \\ \hline

\multirow{5}{*}{1024}
&    128  &9.36E+00  &3.22E+02    &2.59E+02   &5.79E+03    &9.91E+02     &9.42E-15    &3.98E-02   &2.50E-02  &5.77E-03  \\ \cline{2-11}
        &    64  &1.19E+01  &3.59E+02    &3.00E+02   &6.67E+03     &1.79E+02     &1.09E-14    &3.69E-02    &2.74E-02  &6.73E-03  \\ \cline{2-11}
        &    32  &1.40E+01  &4.27E+02    &3.51E+02   &5.79E+03     &2.99E+02     &1.21E-14    &4.23E-02    &2.27E-02  &5.42E-03  \\ \cline{2-11}
        &   16 &1.72E+01  &4.42E+02    &3.74E+02   &8.29E+03     &2.10E+02     &1.24E-14    &6.21E-02    &2.43E-02  &5.48E-03  \\ \cline{2-11}
        &    8 &1.67E+01  &4.16E+02    &3.83E+02   &8.68E+03     &1.85E+02     &1.19E-14    &3.80E-02    &2.22E-02  &5.37E-03  \\ \hline

\multicolumn{11}{|c|}{GEPP}\\ \hline
     8192    &       \multicolumn{1}{c||}{-}      & 5.5E+01&1.9E+03 &2.6E+03&8.7E+03&6.0E+02&7.2E-14&1.3E-02&1.4E-02&2.8E-03 \\ \hline
    4096    &       \multicolumn{1}{c||}{-}       &   3.61E+01  &1.01E+03  &1.38E+03 &2.31E+04 &1.87E+02 &3.88E-14 &1.83E-02&1.43E-02&2.90E-03  \\ \hline
    2048    &       \multicolumn{1}{c||}{-}       &   2.63E+01  &5.46E+02  &7.44E+02 &6.10E+04 &1.81E+02 &2.05E-14 &2.88E-02&1.54E-02&3.37E-03\\ \hline
    1024    &       \multicolumn{1}{c||}{-}       &   1.81E+01  &2.81E+02   &4.07E+02 &1.60E+05 &4.31E+02 &1.06E-14 &5.78E-02&1.62E-02&3.74E-03\\ \hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|}\hline
  & matrix & cond(A,2) & $g_W$ & $||L||_1$ & $||L^{-1}||_1$  & $||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$ & $\eta$ & $w_b$  & $N_{IR}$ \\
\hline

\multirow{26}{*}{ \begin{sideways} well-conditioned \end{sideways} }
    &   hadamard    &   1.0E+0  & 5.1E+02 &  5.1E+02 &  1.4E+02 &  5.8E+04 &  5.3E+00 &  5.2E-15  & 9.5E-16  & 7.9E-15  & 1 \\ \cline{2-12}
    &   house   &   1.0E+0  & 6.5E+00 &  9.0E+02 &  3.3E+02  & 3.3E+02  & 5.2E+01 &  6.6E-16 &  4.8E-17 &  5.3E-15 &  1 \\ \cline{2-12}
    &   parter  &   4.8E+0  & 1.5E+00  & 4.7E+01 &  3.7E+00 &  1.4E+01  & 3.6E+01 &  8.6E-16 &  6.8E-16 &  4.4E-15 &  1 \\ \cline{2-12}
    &   ris &   4.8E+0  &  1.5E+00 &  4.7E+01  & 3.7E+00 &  7.3E+00 &  7.2E+01 &  8.5E-16 &  6.8E-16 &  4.1-15  & 1 \\ \cline{2-12}
    &   kms &   9.1E+0  & 1.0E+00 &  5.4E+00  & 3.2E+00  & 3.9E+00  & 9.8E+00 &  1.13E-16 &  7.0E-17 &  4.2E-16 &  1 \\ \cline{2-12}
    &   toeppen &   1.0E+1  & 1.3E+00 &  2.3E+00  & 3.4E+00  & 3.6E+01 &  1.0E+00 &  1.0E-16 &  8.3E-17  & 2.7E-15 &  1 \\ \cline{2-12}
    &   condex  &   1.0E+2  & 1.0E+00  & 1.9E+00  & 5.5E+00 &  5.9E+02 &  1.2E+00 &  6.5E-16 &  7.4E-16 &  5.2E-15  & 1 \\ \cline{2-12}
    &   moler   &   1.9E+2  &    1.4E+00  & 2.7E+03 &  1.5E+03 &  2.0E+06  & 3.0E+15 &  8.7E-16 &  6.0E-19 &  4.4E-17 & 0\\ \cline{2-12}
    &   circul  &   3.7E+2  &   1.5E+02 &  1.5E+03 &  1.4E+03 &  8.5E+04 &  2.5E+01  & 4.7E-14 &  4.0E-15 &  2.4E-14 & 1\\ \cline{2-12}
    &   randcorr    &   1.4E+3  & 1.0E+00  & 3.0E+01  & 5.9E+01 &  3.5E+01 &  2.4E+04  & 5.8E-16 &  5.9E-17 &  5.3E-16  & 1 \\ \cline{2-12}
    &   poisson &   1.7E+3  &  1.0E+00 &  1.9E+00  & 2.2E+01  & 7.3E+00 &  2.0E+01 &  1.6E-16 &  9.0E-17&   1.8E-15&  1\\ \cline{2-12}
    &   hankel  &   2.9E+3  & 7.9E+01 &  1.6E+03 &  1.6E+03  & 6.5E+04  & 8.2E+01 &  4.5E-14 &  3.6E-15 &  2.2E-14 &  1\\ \cline{2-12}
    &   jordbloc    &   5.2E+3  & 1.0E+00 &  1.0E+00 &  1.0E+00 &  2.0E+00  & 4.0E+03 &  0.0E+00 &  1.9E-17 &  6.1E-17 &  0 \\ \cline{2-12}
    &   compan  &   7.5E+3  &  1.0E+00  & 2.9E+00  & 5.9E+02  & 6.8E+02 &  4.1E+00&   6.7E-16  & 5.4E-16 &  5.5E-12 &  1 \\ \cline{2-12}
    &   pei &   1.0E+4  &  4.9E+00 &  2.8E+03  & 1.6E+01  & 1.7E+01  & 1.7E+01 &  6.5E-16 &  2.8E-17 &  4.7E-17  & 0 \\ \cline{2-12}
    &   randcolu    &   1.5E+4  &3.7E+01  & 1.6E+03  & 1.3E+03 &  1.0E+03  & 1.3E+04  & 4.4E-14  & 3.3E-15&   2.1E-14 &  1  \\ \cline{2-12}
    &   sprandn &   1.6E+4  &  6.3E+00 &  1.2E+03  & 1.6E+03  & 9.7E+03 &  3.5E+03  & 4.0E-14 &  1.2E-14 &  1.5E-13  & 1\\ \cline{2-12}
    &   riemann &   1.9E+4 & 1.0E+00 &  4.0E+03  & 1.0E+03 &  3.1E+06 &  1.4E+02   &4.5E-16 &  1.5E-16 &  2.0E-15  & 1\\ \cline{2-12}
    &   compar  &   1.8E+6 & 9.0E+02 &  2.0E+03  & 1.3E+05 &  9.0E+05 &  1.0E+03 &  1.7E-14 &  1.2E-15 &  8.3E-15 &  1\\ \cline{2-12}
    &   tridiag &   6.8E+6  & 1.0E+00 &  1.9E+00 &  1.8E+02  & 4.0E+00 &  1.6E+04  & 3.2E-16&   2.8E-17 &  2.6E-16 &  0\\ \cline{2-12}
    &   chebspec    &   1.3E+7 & 1.0E+00&   5.2E+01  & 5.6E+01  & 9.7E+06  & 1.7E+00  & 5.9E-16 &  1.0E-18 &  4.4E-15 &  1\\ \cline{2-12}
    &   lehmer  &   1.8E+7 & 1.0E+00 &  1.5E+03  & 8.9E+00   &8.9E+00  & 8.1E+03 &  5.6E-16 &  1.0E-17 &  6.0E-17 &  0 \\ \cline{2-12}
    &   toeppd  &   2.1E+7 &   1.0E+00 &  4.2E+01 &  1.3E+03  & 6.6E+04  & 7.2E+01 &  5.8E-16 &  2.6E-17&   1.7E-16 & 0 \\ \cline{2-12}
    &   minij   &   2.7E+7  & 1.0E+00 &  4.0E+03 &  1.1E+03  & 1.7E+06 &  4.0E+00 &  5.3E-16  & 7.7E-19 &  1.0E-16  & 0  \\ \cline{2-12}
    &   randsvd &   6.7E+7  & 5.0E+00  & 1.5E+03  & 1.3E+03 &  5.8E+00 &  4.1E+09 &  6.1E-15 &  5.1E-16&   2.9E-15&  1  \\ \cline{2-12}
    &   forsythe    &   6.7E+7  & 1.0E+00 &  1.0E+00 &  1.0E+00 &  1.0E+00 &  6.7E+07 &  0.0E+00  & 0.0E+00  & 0.0E+00  & 0\\ \hline

\multirow{11}{*}{\begin{sideways} ill-conditioned \end{sideways}}
    &   fiedler &   2.5E+10 & 1.0E+00  & 9.3E+02 &  1.4E+01 &  6.5E+01  & 1.5E+07  & 2.4E-16 &  8.9E-17 &  1.9E-15 & 1  \\ \cline{2-12}
    &   dorr    &   7.4E+10&  1.0E+00 &  2.0E+00  & 4.0E+01 &  6.7E+05  & 2.5E+05  & 1.6E-16 &  3.7E-17 &  3.4E-15  & 1  \\ \cline{2-12}
    &   demmel  &   1.0E+14 & 1.6E+00 &  1.6E+02 &  2.5E+02  & 5.7E+15  & 3.5E+01 &  3.7E-15 &  9.2E-21  & 1.1E-08  & 1  \\ \cline{2-12}
    &   chebvand    &   3.8E+19 & 2.1E+02  & 1.1E+04  & 2.6E+03  & 8.5E+04  & 3.5E+19  & 6.2E-14 &  6.9E-17 &  5.1E-16  & 1 \\ \cline{2-12}
    &   invhess &   4.1E+19&  2.0E+00 &  4.0E+03 &  1.5E+03 &  8.2E+03 &  2.9E+28  & 1.2E-15 &  8.0E-18 &  3.7E-15 & 1  \\ \cline{2-12}
    &   prolate &   1.4E+20& 1.1E+01  & 1.4E+03  & 4.1E+03  & 1.6E+03 &  3.6E+21 &  2.6E-14 &  1.2E-15  & 4.0E-14  & 1\\ \cline{2-12}
    &   frank   &   1.7E+20 & 1.0E+00 &  1.9E+00  & 1.9E+00  & 4.1E+06 &  2.3E+16  & 1.6E-17 &  2.6E-20 &  6.8E-17  & 0  \\ \cline{2-12}
    &   cauchy  &   5.5E+21 & 1.0E+00  & 3.2E+02  & 1.8E+02 &  4.3E+07  & 5.6E+18 &  5.6E-16  & 6.8E-19  & 3.3E-14  & 1\\ \cline{2-12}
    &   hilb    &   8.0E+21 &  1.0E+00 &  3.0E+03 &  1.3E+03 &  2.4E+00 &  9.5E+22  & 3.2E-16 &  5.2E-19 &  1.8E-17 &  0 \\ \cline{2-12}
    &   lotkin  &   5.4E+22 & 1.0E+00   &2.8E+03  & 1.2E+03 &  2.4E+00 &  2.5E+21 &  6.5E-17&   5.6E-18  & 2.3E-15 &  (1)\\ \cline{2-12}
    &   kahan   &   1.1E+28 &  1.0E+00 &  1.0E+00  & 1.0E+00 &  5.3E+00&   7.6E+52 &  0.0E+00  & 8.1E-18  & 4.3E-16 &  1  \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{|c|}{ Binary Tree based {\algB} }\\
\hline {\sf n} & {\sf P} & {\sf b} & $g_W$ &$||L||_1$ & $||L^{-1}||_1$  &
$||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$&HPL1&HPL2&HPL3  \\\hline

\multirow{10}{*}{8192}
        &   256 &   16  &4.29E+01  & 4.41E+03   &  2.68E+03 & 1.62E+05 & 2.15E+02  &  7.39E-14  &  3.44E-02  & 2.20E-02 & 4.69E-03  \\ \cline{2-12}
     
        &   \multirow{2}{*}{128}
                &   32  & 4.58E+01 & 3.47E+03   & 2.58E+03  & 1.56E+05 & 2.96E+02 &  8.67E-14  &  6.92E-02  & 2.63E-02&  4.98E-03 \\ \cline{3-12}
        &       &   16 &4.97E+01  &   4.05E+03 &  2.73E+03 & 1.63E+05 & 2.16E+02  &  7.59E-14  &  4.22E-02  & 2.71E-02& 5.76E-03 \\ \cline{2-12}
        &   \multirow{4}{*}{64}  
                &   64  &4.77E+01  &   3.23E+03 & 2.35E+03  & 1.45E+05 & 3.22E+02 & 9.14E-14   &  6.37E-02  & 2.85E-02 & 5.91E-03  \\ \cline{3-12}
        &        &   32  & 4.86E+01 &  4.16E+03  &  2.64E+03 & 1.58E+05 & 5.15E+02 &  9.04E-14  &  7.07E-02  & 2.69E-02&  5.09E-03\\ \cline{3-12}
        &       &   16  & 5.37E+01 &  3.83E+03  & 2.67E+03  & 1.64E+05 & 2.56E+02 & 7.30E-14   &   4.21E-02 &2.70E-02 &  5.75E-03\\ \hline
   %     &   \multirow{5}{*}{32} 
   %             &   128  &  &    &   &  &  &    &    & &   \\ \cline{3-12}
   %     &        &   64  &  &    &   &  &  &    &    & & \\ \cline{3-12}
   %     &       &   32  &  &    &   &  &  &    &    & & \\ \cline{3-12}
   %     &       &   16  &  &    &   &  &  &    &    & & \\ \hline

\multirow{10}{*}{4096}
        &   256 &   8  &3.49E+01  &1.69E+03    & 1.4E+03  &6.12E+04&3.07E+02 & 4.71E-14   &7.26E-02    &2.14E-02  &4.69E-03  \\ \cline{2-12}
        &   \multirow{2}{*}{128}
                &   16  & 4.09E+01 & 1.91E+03   &  1.39E+03 & 6.02E+04    & 5.13E+02    &4.99E-14    & 2.22E-02   &2.44E-02  &5.25E-03  \\ \cline{3-12}
        &       &   8 & 3.85E+01 &  1.78E+03  &   1.40E+03& 6.09E+04&1.52E+04 & 4.75E-14&  4.41E+00  &2.41E-02  &4.98E-03  \\ \cline{2-12}
        &   \multirow{3}{*}{64}  
                &   32  & 3.06E+01 &1.95E+03    &1.34E+03   &     5.80E+04& 2.99E+02    &   4.94E-14 & 3.26E-02   & 2.51E-02 &5.71E-03  \\ \cline{3-12}
        &       &   16  & 3.88E+01 & 1.95E+03   & 1.37E+03  &     6.02E+04&  2.39E+02   &    5.06E-14&  3.45E-02  & 2.33E-02 &  5.44E-03\\ \cline{3-12}
        &       &   8  & 3.64E+01 &  1.73E+03  &  1.40E+03 &     5.97E+04&  1.87E+02   &   4.73E-14 &  4.33E-02  &2.06E-02  & 4.29E-03\\ \cline{2-12}
        &   \multirow{4}{*}{32} 
                &   64  &2.80E+01  & 1.69E+03   & 1.18E+03  &     5.15E+04&  2.12E+03   &   4.67E-14 & 2.34E-01   & 2.81E-02 &  6.06E-03\\ \cline{3-12}
        &       &   32  & 3.71E+01 &  1.83E+03  &  1.32E+03 &     5.82E+04&  3.74E+02   &   4.92E-14 &  5.13E-02  & 2.35E-02 &  5.28E-03\\ \cline{3-12}
        &       &   16  & 3.75E+01 &  1.97E+03  & 1.41E+03  &     6.24E+04&  2.23E+02   &   5.05E-14 &  3.58E-02  & 2.39E-02 &  5.27E-03\\ \cline{3-12}
        &       &   8  & 3.62E+01 &   1.95E+03 &  1.43E+03 &     6.11E+04&   7.21E+02  &   4.70E-14 &  1.69E-01  & 2.17E-02 & 4.91E-03\\ \hline

\multirow{3}{*}{2048}
 &   128 &   8  & 2.91E+01 &8.48E+02    & 7.59E+02  &     2.32E+04&  3.37E+02   &    2.49E-14&    7.71E-02&  2.20E-02&  4.72E-03\\ \cline{2-12}
        &   \multirow{2}{*}{64}
                &   16  & 2.63E+01 &8.42E+02    & 7.34E+02  &     2.22E+04&   2.76E+02  &    2.57E-14&  6.09E-02  & 2.34E-02 &  5.29E-03\\ \cline{3-12}
        &       &   8 & 3.01E+01 &8.48E+02    &  7.36E+02&     2.28E+04&   3.79E+02  &    2.45E-14&  6.55E-02  &2.42E-02  &  5.10E-03\\ \cline{2-12}
        &   \multirow{3}{*}{32}  
                &   32  & 2.18E+01 &  8.70E+02  & 6.66E+02  &     2.04E+04&   5.79E+03  &    2.46E-14& 1.91E+00   &  2.38E-02&  5.44E-03\\ \cline{3-12}
        &       &   16  & 2.66E+01 &  1.05E+03  &  7.24E+02 &     2.25E+04&  8.48E+02   &    2.57E-14&  6.37E-02  & 2.37E-02 &  5.29E-03\\ \cline{3-12}
        &       &   8  & 2.81E+01 &  8.86E+02  & 7.42E+02  &    2.30E+04&  1.45E+02   &    2.43E-14&   1.25E-02 & 2.21E-02 & 5.04E-03\\ \hline
\multirow{3}{*}{1024}
 &   64 &   8  & 1.73E+01 &  4.22E+02  &  3.87E+02 &     8.44E+03&  2.33E+02   &    1.34E-14&   7.92E-02 & 2.46E-02 &  5.70E-03\\ \cline{2-12}
        &   \multirow{2}{*}{32}
                &   16  &1.55E+01  & 4.39E+02  & 3.72E+02 &    7.98E+03 &  1.67E+02   &    1.27E-14&   7.55E-02 & 2.20E-02 &  4.89E-03\\ \cline{3-12}
        &       &   8 & 1.84E+01 & 4.00E+02  & 3.92E+02  &     8.46E+03& 1.29E+02    &   1.25E-14 &    5.41E-02&  2.32E-02&  5.40E-03\\ \hline

\multicolumn{12}{|c|}{GEPP}\\ \hline
     8192    &       \multicolumn{1}{c||}{-} &       \multicolumn{1}{c||}{-}      & 5.5E+01&1.9E+03 &2.6E+03&8.7E+03&6.0E+02&7.2E-14&1.3E-02&1.4E-02&2.8E-03 \\ \hline
    4096    &       \multicolumn{1}{c||}{-}   &       \multicolumn{1}{c||}{-}     &   3.61E+01  &1.01E+03  &1.38E+03 &2.31E+04 &1.87E+02 &3.88E-14 &1.83E-02&1.43E-02&2.90E-03  \\ \hline
    2048    &       \multicolumn{1}{c||}{-}    &       \multicolumn{1}{c||}{-}    &   2.63E+01  &5.46E+02  &7.44E+02 &6.10E+04 &1.81E+02 &2.05E-14 &2.88E-02&1.54E-02&3.37E-03\\ \hline
    1024    &       \multicolumn{1}{c||}{-}    &       \multicolumn{1}{c||}{-}    &   1.81E+01  &2.81E+02   &4.07E+02 &1.60E+05 &4.31E+02 &1.06E-14 &5.78E-02&1.62E-02&3.74E-03\\ \hline

\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|}\hline
  & matrix & cond(A,2) & $g_W$ & $||L||_1$ & $||L^{-1}||_1$  & $||U||_1$ & $||U^{-1}||_1$ & $\frac{||PA-LU||_F}{||A||_F}$ & $\eta$ & $w_b$  & $N_{IR}$ \\
\hline

\multirow{26}{*}{ \begin{sideways} well-conditioned \end{sideways} }
    &   hadamard    &   1.0E+0  & 5.1E+02 &  5.1E+02 &  1.3E+02 &  4.9E+04  & 6.5E+00 &  5.3E-15 &  1.2E-15  & 8.7E-15 &  2 \\ \cline{2-12}
    &   house   &   1.0E+0  & 7.4E+00  & 8.3E+02  & 3.8E+02  & 3.7E+02 &  5.0E+01 &  5.8E-16  & 4.2E-17  & 4.8E-15 &  3\\ \cline{2-12}
    &   parter  &   4.8E+0  &1.5E+00  & 4.7E+01  & 3.7E+00 &  1.4E+01 &  3.6E+01 &  8.6E-16  & 6.9E-16 &  4.4E-15 &  3 \\ \cline{2-12}
    &   ris &   4.8E+0  &  1.5E+00 &  4.7E+01 &  3.7E+00  & 7.3E+00  & 7.2E+01  & 8.5E-16 &  6.2E-16&   4.4E-15  & 2 \\ \cline{2-12}
    &   kms &   9.1E+0  & 1.0E+00  & 5.1E+00  & 3.4E+00 &  4.3E+00 &  9.3E+00 &  1.1E-16 &  6.3E-17  & 3.6E-16 &  1\\ \cline{2-12}
    &   toeppen &   1.0E+1  & 1.3E+00 &  2.3E+00 &  3.4E+00 &  3.6E+01&   1.0E+00  & 1.0E-16  & 8.2E-17 &  4.0E-15  & 1 \\ \cline{2-12}
    &   condex  &   1.0E+2  & 1.0E+00 &  1.9E+00  & 5.5E+00 &  5.9E+02 &  1.2E+00 &  6.5E-16  & 7.4E-16 &  5.2E-15  & 2 \\ \cline{2-12}
    &   moler   &   1.9E+2  &  1.0E+00  & 4.0E+03  & 9.0E+00  & 2.2E+04  & 3.8E+15 &  1.0E-18  & 2.1E-20 &  2.7E-16  & 1 \\ \cline{2-12}
    &   circul  &   3.7E+2  &  1.5E+02 &  1.6E+03 &  1.4E+03 &  8.4E+04 &  2.1E+01  & 5.2E-14  & 4.1E-15 &  3.2E-14 &  2 \\ \cline{2-12}
    &   randcorr    &   1.4E+3  & 1.4E+02 &  5.4E+02 &  4.4E+03 &  2.9E+03 &  6.1E+03 &  2.2E-15  & 1.3E-16 &  5.7E-15  & 2  \\ \cline{2-12}
    &   poisson &   1.7E+3  & 1.0E+00 &  1.9E+00 &  2.2E+01 &  7.3E+00  & 2.0E+01 &  1.7E-16 &  9.3E-17&   1.5E-15 &  1 \\ \cline{2-12}
    &   hankel  &   2.9E+3  &  6.1E+01 &  1.84E+03  & 1.5E+03 &  6.5E+04 &  8.0E+01  & 4.9E-14 &  3.9E-15 &  2.4E-14 &  2\\ \cline{2-12}
    &   jordbloc    &   5.2E+3  &1.0E+00 &  1.0E+00 &  1.0E+00 &  2.0E+00 &  4.0E+03 &  0.0E+00  & 1.9E-17 &  7.67E-17  & 0  \\ \cline{2-12}
    &   compan  &   7.5E+3  &  2.0E+00 &  2.9E+00  & 6.8E+02 &  6.7E+02  & 9.4E+00 &  9.8E-16 &  6.1E-16 &  6.3E-12 &  1\\ \cline{2-12}
    &   pei &   1.0E+4  & 1.3E+00 &  5.5E+02  & 7.9E+00 &  1.6E+01 &  2.9E+00 &  3.6E-16  & 2.2E-17 &  5.0E-17 &  0  \\ \cline{2-12}
    &   randcolu    &   1.5E+4  &4.6E+01 &  1.7E+03 &  1.4E+03 &  1.0E+03 &  1.1E+04 &  4.8E-14  & 3.5E-15 &  2.2E-14 & 2\\ \cline{2-12}
    &   sprandn &   1.6E+4  & 6.6E+00  & 1.1E+03  & 1.6E+03  & 9.6E+03  & 1.4E+03 &  4.1E-14&   1.3E-14 &  2.0E-13  & (1) \\ \cline{2-12}
    &   riemann &   1.9E+4 &1.0E+00  & 4.0E+03   &1.8E+03 &  7.6E+06 &  1.4E+02 &  1.7E-16 &  1.2E-16 &  1.1E-15 & 1 \\ \cline{2-12}
    &   compar  &   1.8E+6 & 9.0E+02  & 2.0E+03  & 1.3E+05  & 9.0E+05  & 6.5E+02 &  1.9E-14 &  1.2E-15 &  8.9E-15 &  1\\ \cline{2-12}
    &   tridiag &   6.8E+6  & 1.0E+00 &  1.9E+00 &  1.8E+02  & 4.0E+00 &  1.6E+04 &  3.2E-16&   2.8E-17&   2.6E-16 & 0\\ \cline{2-12}
    &   chebspec    &   1.3E+7 & 1.0E+00 &  5.2E+01 &  5.6E+01  & 9.7E+06 &  1.7E+00  & 6.0E-16 &  7.8E-19 &  1.3E-15 &  1\\ \cline{2-12}
    &   lehmer  &   1.8E+7 & 1.0E+00  & 1.5E+03&   8.9E+00 &  8.9E+00 &  8.1E+03  & 5.7E-16 &  9.92E-18 &  5.7E-17 & 0\\ \cline{2-12}
    &   toeppd  &   2.1E+7 & 1.0E+00  & 4.3E+01 &  9.1E+02 &  6.8E+04 &  1.8E+01  & 5.8E-16 &  2.7E-17 &  1.7E-16 &  0 \\ \cline{2-12}
    &   minij   &   2.7E+7  & 1.0E+00 &  4.0E+03 &  9.0E+00  & 1.8E+04  & 4.0E+00  & 6.4E-19 &  6.9E-19 &  6.1E-18  & 0  \\ \cline{2-12}
    &   randsvd &   6.7E+7  & 5.4E+00  & 1.7E+03  & 1.4E+03  & 6.4E+00 &  3.2E+09  & 7.2E-15 &  5.5E-16  & 3.3E-15  & 2\\ \cline{2-12}
    &   forsythe    &   6.7E+7  & 1.0E+00 &  1.0E+00&   1.0E+00 &  1.0E+00 &  6.7E+07  & 0.0E+00 &  0.0E+00 &  0.0E+00 &  0\\ \hline

\multirow{11}{*}{\begin{sideways} ill-conditioned \end{sideways}}
    &   fiedler &   2.5E+10 &  1.0E+00 &  9.0E+02  & 1.2E+01  & 5.5E+01  & 1.4E+07 &  2.5E-16  & 7.9E-17 &  1.7E-15  & 1\\ \cline{2-12}
    &   dorr    &   7.4E+10&  1.0E+00  & 2.0E+00 &  4.0E+01 &  6.7E+05 &  2.5E+05 &  1.6E-16 &  3.3E-17 &  3.4E-15 &  1\\ \cline{2-12}
    &   demmel  &   1.0E+14 & 1.5E+00 &  1.2E+02&   5.3E+02 &  5.5E+15 &  2.9E+01  & 3.3E-15  & 9.0E-21&   7.9E-09  & 2 \\ \cline{2-12}
    &   chebvand    &   3.8E+19 & 3.2E+02 &  2.2E+03 &  3.3E+03  & 8.9E+04  & 1.6E+20 &  7.5E-14 &  3.7E-17 &  2.3E-16 &  0 \\ \cline{2-12}
    &   invhess &   4.1E+19&  1.7E+00  & 4.0E+03 &  9.0E+00  & 4.5E+03 & 1.4E+100  & 2.9E-15&   1.5E-16  & 6.9E-14 & 1  \\ \cline{2-12}
    &   prolate &   1.4E+20& 1.2E+01 &  2.1E+03 &  4.7E+03 &  2.1E+03 &  1.6E+21 &  2.8E-14 &  1.2E-15 &  3.9E-14  & 1\\ \cline{2-12}
    &   frank   &   1.7E+20 & 1.0E+00 &  1.9E+00 &  1.9E+00 &  4.1E+06 &  2.3E+16 &  1.6E-17 &  2.6E-20 &  6.8E-17  &0 \\ \cline{2-12}
    &   cauchy  &   5.5E+21 & 1.0E+00 &  3.2E+02 &  4.1E+02 &  5.4E+07 &  4.7E+18 &  6.1E-16&   6.7E-19 &  5.7E-14 &  2\\ \cline{2-12}
    &   hilb    &   8.0E+21 &1.0E+00  & 2.9E+03 &  1.4E+03  & 2.4E+00 &  2.3E+22  & 3.2E-16 &  6.3E-19  & 2.2E-17 &  0 \\ \cline{2-12}
    &   lotkin  &   5.4E+22 & 1.0E+00  & 3.0E+03  & 1.4E+03   &2.4E+00 &  3.7E+22 &  6.6E-17 &  5.2E-18 &  1.75E-15&   1\\ \cline{2-12}
    &   kahan   &   1.1E+28 &  1.0E+00 &  1.0E+00  & 1.0E+00  & 5.3E+00 &  7.6E+52 &  0.0E+00 &  1.2E-17 &  3.9E-16 & 1 \\ \hline

\end{tabular}
